Broad-band X-ray spectra of the persistent black hole candidates LMC X-1 and LMC X-3

We report on observations of the two persistent black hole candidates LMC X-3 and LMCX-1 performed with \BS in October 1997. The flux of LMC X-1 was possibly measured up to 60 keV, but there is a possible confusion with PSR 0540-69. Fits with an absorbed multicolor disk black body are not satisfactory, while the superposition of this model with a power law is acceptable. The sources showed little variations during the observations. However in LMC X-1 some X-ray color dependence on intensity is apparent, indicating a hardening of the spectrum in the second half of the observation. The inner disk radius and temperature change, featuring the same (anti)correlation found in {\it RXTE} data (Wilms et al. 2000). QPOs were searched for. In LMC X-3 none was detected; in LMCX-1 a 3 sigma upper (9% rms) limit is given at 0.07 Hz, the frequency of the QPO discovered with Ginga.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate
65 rotate /Times-Roman findfont 150 scalefont setfont
0 0 moveto .95 setgray (PREPRINT) show grestore}def end
